Beyond Hand-Derived Inequalities: Decision Diagrams for Cut Generation in Binary Polynomial Optimization

We study cutting-plane generation for binary polynomial optimization (BPO), whose feasible region is the multilinear set of a hypergraph. Strong inequalities for this set---such as two-links, flowers, and odd $\beta$-cycles---are classically hand-derived for fixed support patterns. Instead, we propose a decision-diagram (DD) approach: for any chosen support, it separates a facet-defining cut in the local multilinear polytope and lifts it back to the original problem. We utilize a novel compact DD encoding based on a recursive formulation that represents only the vertex variables and implicitly encodes the hyperedge variables inside the state representation. From this DD encoding, we also obtain: (i) an extended formulation of the multilinear polytope, (ii) a width characterization via valid antichains that uncovers a new polynomially solvable class of hypergraphs, and (iii) a certificate for the facetness of the generated cuts. We explore three different support strategies for cut generation that reuse, expand, or partition local structures into section hypergraphs. Our empirical results show that our DD-based methodologies achieve a larger gap closure at the root node with fewer cuts than existing procedures and, in turn, markedly accelerate branch-and-bound procedures.

==> Figures/examples/bpo-dd.tex <==
% Compact DD for the BPO instance V={v1,v2,v3}, E={e1={v1,v2}, e2={v2,v3}}.
% Style adapted from the bdd-lifting paper: dashed grey = 0-arcs, solid black = 1-arcs.
\begin{tikzpicture}[
    >=Stealth, thick,
    state node/.style={ellipse, draw, fill=gray!12, font=\scriptsize,
                       minimum width=1.05cm, minimum height=0.55cm, inner sep=1pt},
    zero arc/.style={draw, dashed, gray, ->, line width=0.5pt},
    one arc/.style={draw, ->, line width=0.6pt},
    layer label/.style={font=\scriptsize\itshape, gray}
  ]

  % --- nodes (state = active hyperedges still compatible) ---
  \node[state node] (r)  at ( 0,    0  ) {$\emptyset$};
  \node[state node] (u1) at (-1, -1) {$\emptyset$};
  \node[state node] (u2) at ( 1, -1) {$\{e_1\}$};
  \node[state node] (u3) at (-1, -2) {$\emptyset$};
  \node[state node] (u4) at ( 1, -2) {$\{e_2\}$};
  \node[state node] (t)  at ( 0,   -3) {$\emptyset$};

  % --- layer (variable) annotations on the left ---
  \node[layer label] at (-2,-0.5) {$v_1:$};
  \node[layer label] at (-2,-1.5) {$v_2:$};
  \node[layer label] at (-2,-2.5) {$v_3:$};

  % --- arcs ---
  \path
    (r)  edge[zero arc] (u1)
         edge[one arc]  (u2)
    (u1) edge[zero arc] (u3)
         edge[one arc]  (u4)
    (u2) edge[zero arc] (u3)
         edge[one arc]  (u4)
    (u3) edge[zero arc, bend right=18] (t)
         edge[one arc,  bend left=18]  (t)
    (u4) edge[zero arc, bend right=18] (t)
         edge[one arc,  bend left=18]  (t);

  % --- legend ---
  \node (l0a) at (2.3,-0.15) {};
  \node[anchor=west, font=\scriptsize] (l0b) at (2.7,-0.15) {$z_{v_i}=0$};
  \node (l1a) at (2.3,-0.65) {};
  \node[anchor=west, font=\scriptsize] (l1b) at (2.7,-0.65) {$z_{v_i}=1$};
  \path (l0a) edge[zero arc] (l0b.west)
        (l1a) edge[one arc]  (l1b.west);

\end{tikzpicture}


==> Figures/examples/bpo-hypergraph.tex <==
% Hypergraph (vertical layout) for V={v1,v2,v3}, E={e1={v1,v2}, e2={v2,v3}}.
% Vertices are nodes; hyperedges are solid enclosing regions overlapping on v2.
\begin{tikzpicture}[
    vertex/.style={circle, draw, fill=white, font=\scriptsize,
                   minimum size=0.5cm, inner sep=1pt},
    hedge/.style={draw, line width=0.7pt, fill=gray!25, fill opacity=0.5}
  ]

  % --- hyperedges (drawn first, behind the vertices) ---
  \draw[hedge] (0,-0.7) ellipse [x radius=0.55, y radius=1.15];
  \draw[hedge] (0,-2.1) ellipse [x radius=0.55, y radius=1.15];

  % --- hyperedge labels ---
  \node[font=\scriptsize] at (-0.95,-0.45) {$e_1$};
  \node[font=\scriptsize] at (-0.95,-2.35) {$e_2$};

  % --- vertices ---
  \node[vertex] (v1) at (0,  0  ) {$v_1$};
  \node[vertex] (v2) at (0, -1.4) {$v_2$};
  \node[vertex] (v3) at (0, -2.8) {$v_3$};

\end{tikzpicture}


==> Figures/examples/cycle-dd.tex <==
% Auto-generated compact DD for CYCLE (order ['v2', 'v3', 'v4', 'v1', 'v0'], width 4)
% x-coordinates widened (x1.5) to avoid node overlap; y-coordinates (height) unchanged.
\begin{tikzpicture}[
    >=Stealth, thick,
    sn/.style={ellipse, draw, fill=gray!12, font=\tiny, inner sep=0.8pt, minimum width=0.85cm, minimum height=0.38cm},
    za/.style={draw, dashed, gray, ->, line width=0.4pt},
    oa/.style={draw, ->, line width=0.5pt}]
  \node[sn] (n0) at (0.00,0.00) {$\emptyset$};
  \node[sn] (n1) at (-0.74,-0.92) {$\emptyset$};
  \node[sn] (n2) at (0.74,-0.92) {$\{e_0\}$};
  \node[sn] (n3) at (-1.47,-1.84) {$\emptyset$};
  \node[sn] (n4) at (0.00,-1.84) {$\{e_1\}$};
  \node[sn] (n5) at (1.47,-1.84) {$\{e_0,e_1\}$};
  \node[sn] (n6) at (-2.21,-2.76) {$\emptyset$};
  \node[sn] (n7) at (-0.74,-2.76) {$\{e_3\}$};
  \node[sn] (n8) at (0.74,-2.76) {$\{e_1\}$};
  \node[sn] (n9) at (2.21,-2.76) {$\{e_1,e_3\}$};
  \node[sn] (n10) at (-2.21,-3.68) {$\emptyset$};
  \node[sn] (n11) at (-0.74,-3.68) {$\{e_2\}$};
  \node[sn] (n12) at (0.74,-3.68) {$\{e_3\}$};
  \node[sn] (n13) at (2.21,-3.68) {$\{e_2,e_3\}$};
  \node[sn] (n14) at (0.00,-4.60) {$\emptyset$};
  \draw[za] (n0) to (n1);
  \draw[oa] (n0) to (n2);
  \draw[za] (n1) to (n3);
  \draw[oa] (n1) to (n4);
  \draw[za] (n2) to (n3);
  \draw[oa] (n2) to (n5);
  \draw[za] (n3) to (n6);
  \draw[oa] (n3) to (n7);
  \draw[za] (n4) to (n8);
  \draw[oa] (n4) to (n9);
  \draw[za] (n5) to (n8);
  \draw[oa] (n5) to (n9);
  \draw[za] (n6) to (n10);
  \draw[oa] (n6) to (n11);
  \draw[za] (n8) to (n10);
  \draw[oa] (n8) to (n11);
  \draw[za] (n7) to (n12);
  \draw[oa] (n7) to (n13);
  \draw[za] (n9) to (n12);
  \draw[oa] (n9) to (n13);
  \draw[za, bend right=16] (n10) to (n14);
  \draw[oa, bend left=16] (n10) to (n14);
  \draw[za, bend right=16] (n13) to (n14);
  \draw[oa, bend left=16] (n13) to (n14);
  \draw[za, bend right=16] (n11) to (n14);
  \draw[oa, bend left=16] (n11) to (n14);
  \draw[za, bend right=16] (n12) to (n14);
  \draw[oa, bend left=16] (n12) to (n14);
\end{tikzpicture}


==> Figures/examples/cycle-hypergraph.tex <==
\begin{tikzpicture}[
    scale=1.0,
    every node/.style={transform shape},
    vertex/.style={
        circle, draw, fill=white, font=\tiny,
        minimum size=0.33cm, inner sep=0.4pt
    },
    hfill/.style={
        draw=none, fill=gray!22, fill opacity=0.45
    },
    hint/.style={
        draw=none, fill=gray!50, fill opacity=0.28
    },
    hborder/.style={
        draw, line width=0.6pt, fill=none
    },
    elabel/.style={font=\tiny}
]

  % ============================================================
  % Light fills
  % ============================================================

  % e1
  \fill[hfill, rounded corners=7pt]
      ( 0.00,  0.22)
   -- (-1.08, -1.24)
   -- ( 1.08, -1.24)
   -- cycle;

  % e4
  \fill[hfill, rotate around={-8:(-0.6,-1.44)}]
      (-0.6,-1.44) ellipse [x radius=0.29, y radius=0.80];

  % e2
  \fill[hfill, rotate around={8:(0.6,-1.44)}]
      (0.6,-1.44) ellipse [x radius=0.29, y radius=0.80];

  % e3
  \fill[hfill]
      (0.00,-1.85) ellipse [x radius=0.89, y radius=0.33];


  % ============================================================
  % Explicit darker intersections
  % ============================================================

  % e1 ∩ e4
  \begin{scope}
    \clip[rounded corners=7pt]
        ( 0.00,  0.22)
     -- (-1.08, -1.24)
     -- ( 1.08, -1.24)
     -- cycle;
    \fill[hint, rotate around={-8:(-0.6,-1.44)}]
        (-0.6,-1.44) ellipse [x radius=0.33, y radius=0.80];
  \end{scope}

  % e1 ∩ e2
  \begin{scope}
    \clip[rounded corners=7pt]
        ( 0.00,  0.22)
     -- (-1.08, -1.24)
     -- ( 1.08, -1.24)
     -- cycle;
    \fill[hint, rotate around={8:(0.6,-1.44)}]
        (0.6,-1.44) ellipse [x radius=0.33, y radius=0.80];
  \end{scope}

  % e3 ∩ e4
  \begin{scope}
    \clip (0.00,-1.85) ellipse [x radius=0.89, y radius=0.33];
    \fill[hint, rotate around={-8:(-0.6,-1.44)}]
        (-0.6,-1.44) ellipse [x radius=0.33, y radius=0.80];
  \end{scope}

  % e3 ∩ e2
  \begin{scope}
    \clip (0.00,-1.85) ellipse [x radius=0.89, y radius=0.33];
    \fill[hint, rotate around={8:(0.6,-1.44)}]
        (0.6,-1.44) ellipse [x radius=0.33, y radius=0.80];
  \end{scope}


  % ============================================================
  % Borders
  % ============================================================

  % e1
  \draw[hborder, rounded corners=7pt]
      ( 0.00,  0.22)
   -- (-1.08, -1.24)
   -- ( 1.08, -1.24)
   -- cycle;

  % e4
  \draw[hborder, rotate around={-8:(-0.6,-1.44)}]
      (-0.6,-1.44) ellipse [x radius=0.33, y radius=0.80];

  % e2
  \draw[hborder, rotate around={8:(0.6,-1.44)}]
      (0.6,-1.44) ellipse [x radius=0.33, y radius=0.80];

  % e3
  \draw[hborder]
      (0.00,-1.85) ellipse [x radius=0.89, y radius=0.33];


  % Labels
  \node[elabel] at ( 0.00,-0.75) {$e_0$};
  \node[elabel] at (-0.64,-1.42) {$e_3$};
  \node[elabel] at ( 0.64,-1.42) {$e_1$};
  \node[elabel] at ( 0.00,-1.85) {$e_2$};

  % Vertices last
  \node[vertex] (v1) at ( 0.00, -0.20) {$v_1$};
  \node[vertex] (v3) at (-0.56, -0.99) {$v_3$};
  \node[vertex] (v2) at ( 0.56, -0.99) {$v_2$};
  \node[vertex] (v5) at (-0.60, -1.85) {$v_5$};
  \node[vertex] (v4) at ( 0.60, -1.85) {$v_4$};

\end{tikzpicture}

==> Figures/examples/flower-dd.tex <==
% Auto-generated compact DD for FLOWER (order ['v1', 'v0', 'v3', 'v4', 'v2'], width 3)
% x-coordinates widened (x1.5) to avoid node overlap; y-coordinates (height) unchanged.
\begin{tikzpicture}[
    >=Stealth, thick,
    sn/.style={ellipse, draw, fill=gray!12, font=\tiny, inner sep=0.8pt, minimum width=0.85cm, minimum height=0.38cm},
    za/.style={draw, dashed, gray, ->, line width=0.4pt},
    oa/.style={draw, ->, line width=0.5pt}]
  \node[sn] (n0) at (0.00,0.00) {$\emptyset$};
  \node[sn] (n1) at (-0.74,-0.92) {$\emptyset$};
  \node[sn] (n2) at (0.74,-0.92) {$\{e_0,e_1\}$};
  \node[sn] (n3) at (-0.74,-1.84) {$\emptyset$};
  \node[sn] (n4) at (0.74,-1.84) {$\{e_0\}$};
  \node[sn] (n5) at (-1.47,-2.76) {$\emptyset$};
  \node[sn] (n6) at (0.00,-2.76) {$\{e_2\}$};
  \node[sn] (n7) at (1.47,-2.76) {$\{e_0,e_2\}$};
  \node[sn] (n8) at (-0.74,-3.68) {$\emptyset$};
  \node[sn] (n9) at (0.74,-3.68) {$\{e_0\}$};
  \node[sn] (n10) at (0.00,-4.60) {$\emptyset$};
  \draw[za] (n0) to (n1);
  \draw[oa] (n0) to (n2);
  \draw[za, bend right=16] (n1) to (n3);
  \draw[oa, bend left=16] (n1) to (n3);
  \draw[za, bend right=16] (n2) to (n4);
  \draw[oa, bend left=16] (n2) to (n4);
  \draw[za] (n3) to (n5);
  \draw[oa] (n3) to (n6);
  \draw[za] (n4) to (n5);
  \draw[oa] (n4) to (n7);
  \draw[za, bend right=16] (n5) to (n8);
  \draw[oa, bend left=16] (n5) to (n8);
  \draw[za, bend right=16] (n7) to (n9);
  \draw[oa, bend left=16] (n7) to (n9);
  \draw[za, bend right=16] (n6) to (n8);
  \draw[oa, bend left=16] (n6) to (n8);
  \draw[za, bend right=16] (n8) to (n10);
  \draw[oa, bend left=16] (n8) to (n10);
  \draw[za, bend right=16] (n9) to (n10);
  \draw[oa, bend left=16] (n9) to (n10);
\end{tikzpicture}


==> Figures/examples/flower-hypergraph.tex <==
\begin{tikzpicture}[
    scale=1.0,
    every node/.style={transform shape},
    vertex/.style={
        circle, draw, fill=white, font=\tiny,
        minimum size=0.33cm, inner sep=0.4pt
    },
    hfill/.style={
        draw=none, fill=gray!22, fill opacity=0.45
    },
    hint/.style={
        draw=none, fill=gray!50, fill opacity=0.28
    },
    hborder/.style={
        draw, line width=0.6pt, fill=none
    },
    elabel/.style={font=\tiny}
]

  % ============================================================
  % Light fills
  % ============================================================

  % e1
  \fill[hfill, rounded corners=5pt]
      ( 0.00,  0.22)
   -- (-1.08, -1.24)
   -- ( 1.08, -1.24)
   -- cycle;

  % e2
  \fill[hfill, rotate around={-12:(-0.64,-1.44)}]
      (-0.64,-1.44) ellipse [x radius=0.31, y radius=0.80];

  % e3
  \fill[hfill, rotate around={12:(0.64,-1.44)}]
      (0.64,-1.44) ellipse [x radius=0.30, y radius=0.80];

  % ============================================================
  % Explicit darker intersections
  % ============================================================

  % e1 ∩ e2
  \begin{scope}
    \clip[rounded corners=5pt]
        ( 0.00,  0.22)
     -- (-1.08, -1.24)
     -- ( 1.08, -1.24)
     -- cycle;
    \fill[hint, rotate around={-12:(-0.64,-1.44)}]
        (-0.64,-1.44) ellipse [x radius=0.31, y radius=0.80];
  \end{scope}

  % e1 ∩ e3
  \begin{scope}
    \clip[rounded corners=5pt]
        ( 0.00,  0.22)
     -- (-1.08, -1.24)
     -- ( 1.08, -1.24)
     -- cycle;
    \fill[hint, rotate around={12:(0.64,-1.44)}]
        (0.64,-1.44) ellipse [x radius=0.30, y radius=0.80];
  \end{scope}

  % ============================================================
  % Borders
  % ============================================================

  % e1
  \draw[hborder, rounded corners=5pt]
      ( 0.00,  0.22)
   -- (-1.08, -1.24)
   -- ( 1.08, -1.24)
   -- cycle;

  % e2
  \draw[hborder, rotate around={-12:(-0.64,-1.44)}]
      (-0.64,-1.44) ellipse [x radius=0.31, y radius=0.80];

  % e3
  \draw[hborder, rotate around={12:(0.64,-1.44)}]
      (0.64,-1.44) ellipse [x radius=0.30, y radius=0.80];

  % Labels
  \node[elabel] at ( 0.00,-0.75) {$e_0$};
  \node[elabel] at (-0.64,-1.52) {$e_1$};
  \node[elabel] at ( 0.64,-1.52) {$e_2$};

  % Vertices last
  \node[vertex] (v5) at ( 0.00, -0.20) {$v_5$};
  \node[vertex] (v1) at (-0.56, -0.99) {$v_1$};
  \node[vertex] (v3) at ( 0.56, -0.99) {$v_3$};
  \node[vertex] (v2) at (-0.74, -1.90) {$v_2$};
  \node[vertex] (v4) at ( 0.74, -1.90) {$v_4$};

\end{tikzpicture}
